Stance Control Inspired by Cerebellum Stabilizes Reflex-Based Locomotion on HyQ Robot

Advances in legged robotics are strongly rooted in animal observations. A clear illustration of this claim is the generalization of Central Pattern Generators (CPG), first identified in the cat spinal cord, to generate cyclic motion in robotic locomotion. Despite a global endorsement of this model, physiological and functional experiments in mammals have also indicated the presence of descending signals from the cerebellum, and reflex feedback from the lower limb sensory cells, that closely interact with CPGs. To this day, these interactions are not fully understood. In some studies, it was demonstrated that pure reflex-based locomotion in the absence of oscillatory signals could be achieved in realistic musculoskeletal simulation models or small compliant quadruped robots. At the same time, biological evidence has attested the functional role of the cerebellum for predictive control of balance and stance within mammals. In this paper, we promote both approaches and successfully apply reflex-based dynamic locomotion, coupled with a balance and gravity compensation mechanism, on the state-of-art HyQ robot. We discuss the importance of this stability module to ensure a correct foot lift-off and maintain a reliable gait. The robotic platform is further used to test two different architectural hypotheses inspired by the cerebellum. An analysis of experimental results demonstrates that the most biologically plausible alternative also leads to better results for robust locomotion.

==> compliance.tex <==


\documentclass[tikz, 10pt, border=5pt]{standalone}
\usepackage{textcomp}
\usetikzlibrary{calc, shapes,arrows}


\begin{document}
	% Definition of blocks:
	\tikzstyle{block} = [draw, rectangle, minimum height=3em, minimum width=6em]
	\tikzstyle{sum} = [draw, circle]
	\tikzstyle{input} = [coordinate, node distance=1.7cm]
	\tikzstyle{output} = [coordinate, node distance=1.5cm]
	\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
	
	% Defining string as labels of certain blocks.
	\newcommand{\suma}{\Large$+$}
	\newcommand{\diffa}{\Large$-$}
	\newcommand{\derv}{\huge$\frac{d}{dt}$}
	
	\begin{tikzpicture}[auto, thick, node distance=2.7cm, >=triangle 45]
	\draw
	% Create blocks schema 1
	node [input] (input1) {} 
	node [input, below of=input1, node distance=0.9cm] (input2) {} 
	node [sum, right of=input1, node distance=1.5cm] (diffa1) {\diffa}
	node [sum] (diffa2) at (3, -0.9) {\diffa}
	node [input, below of= input1, node distance= 0.45cm] (input3) {} 	
	
	node [block, right of=input3, align=center, node distance= 6cm] (pd) {Compliance\\ PD\\Controller}
	node [block, right of=pd, align=center, node distance=3.6cm] (torque) {Inner Torque\\Control Loop}
	node [sum, right of=torque] (suma1) {\suma}
	node [input, above of=suma1, node distance=2cm] (input4) {}
	node [block, right of=suma1, align=center, node distance=3cm] (dyn) {Robot\\Dynamics}
	node [output, right of=dyn, node distance=3cm] (output1) {};
		
	% Create arrows schema 1
	\path[->] (input1) edge node {} (diffa1);
	\path[->] (input2) edge node {} (diffa2);
	\path[->] (diffa1) edge node {} ($(pd.west) +(0, 0.45)$);
	\path[->] (diffa2) edge node {} ($(pd.west) -(0, 0.45)$);
	\path[->] (pd) edge node {\Large$\tau_{\mathrm{d}}$} (torque);
	\path[->] (torque) edge node {} (suma1);
	\path[->] (suma1) edge node {\Large$\tau_{\mathrm{f}}$} (dyn);
	\path[-] ($(dyn.east) +(0, 0.2)$) edge node {} ($(dyn.east) +(1.2, 0.2)$);
	\path[-] ($(dyn.east) -(0, 0.2)$) edge node {} ($(dyn.east) +(0.6, -0.2)$);
	\path[->] (input4) edge node {\Large$\tau_{ext}$} (suma1);
	\draw[->] ($(suma1.east) + (0.5, 0)$) |- ($(suma1.east) -(0, 1.1)$) -| (torque.south);
	\draw[->] ($(dyn.east) +(0.6, -0.2)$) |- (6, -2.5) -| (diffa2.south);
	\draw[->] ($(dyn.east) +(1.2, 0.2)$) |- (6, -3) -| (diffa1.south);
	\node[text width=2cm, align=center] at (1.8, -1.7) {};
	\node[text width=1cm, align=center] at (0, 0.2)  {\Large$q_{\mathrm{d}}$};
	\node[text width=1cm, align=center] at (0, -0.6)  {\Large$\dot{q}_{\mathrm{d}}$};
	\node[text width=1cm, align=center] at (17.3, 0)  {\Large$q$};
	\node[text width=1cm, align=center] at (17.3, -0.7)  {\Large$\dot{q}$};
	
	% Equivalent block
	\draw [rectangle, color=black!70, rounded corners] (4, -1.8) rectangle +(9.8, 2.8);
	\node[text width=8cm, color=black!70, align=left] at (8, 1.2) {Equivalent Rotational Sping-Damper System};
	% Create blocks schema 2
	%node [input, below of=pd, node distance=18cm] (input3) {}
	%node [block, align=center, right of=input3, node distance=3.2cm] (dyn2) {Robot Dynamics\\with virtual Rotational\\Spring-Damper}
	%node [block, above of=dyn2, node distance=2cm] (extfk2) {\Large$J(\theta)^{-1}$}
	%node [input, above of=extfk2, node distance=1.4cm] (input4) {}
	%node [block, right of=dyn2, node distance=4cm] (der2) {\derv}
	%node [output, right of=der2, node distance=2cm] (output2) {};

	
	% Create arrows schema 2
	%%\path[->] (input3) edge node {$\mathbf{q}$} (dyn2);
	%\path[->] (dyn2) edge node {$\dot{\mathbf{q}}_{\mathrm{r}}$} (der2);
	%\path[->] (der2) edge node {$\mathbf{q}_{\mathrm{r}}$} (output2);
	%\path[->] (input4) edge node {$F_{ext}$} (extfk2);
	%\path[->] (extfk2) edge node {$\tau_{ext}$} (dyn2);
	
	% Equivalent
	%\draw (15,6) -- (17,6);
	%\draw (15,7) -- (17,7);
	%\draw (15,8) -- (17,8);
	
	% Add legs pictures and annotate 17 -17
	%\node[inner sep=0pt] (leg_simple) at (7,7) {\includegraphics[width=10cm]{compliance_a.png}};
	%\node[inner sep=0pt] (leg_spring) at (7,-9) {\includegraphics[width=10cm]{compliance_b.png}};
	%\node[text width=2cm, align=center] at (-5, 8)  {\Large$\tau_{ext}$};
	%\node[text width=2cm, align=center] at (12, -8)  {\Large$\tau_{ext}$};
	%\node[text width=2cm, align=center] at (8, -9.2)  {\Large$c$};
	%\node[text width=2cm, align=center] at (6.5, -10)  {\Large$k$};
		
	\end{tikzpicture}
\end{document}


==> diagram.tex <==
% Coloring diagrams - linear relaxation
% Author: Henri Menke
\documentclass[tikz, border=10pt]{standalone}
\usetikzlibrary{arrows, backgrounds, fadings, decorations.markings, calc}
\begin{document}

\definecolor{blue538}{RGB}{48, 162, 218}
\definecolor{orange538}{RGB}{252, 79, 48}
\definecolor{yellow538}{RGB}{229, 174, 56}
\definecolor{green538}{RGB}{109, 144, 79}
\definecolor{gray538}{RGB}{139, 139, 139}
\definecolor{grey}{RGB}{50, 50, 50}
\definecolor{violet538}{RGB}{70, 39, 89}

\begin{tikzpicture}[arc/.style={draw,thick,->}]
	
\clip (-1.2, 0) rectangle + (12, 10.5);

\tikzstyle{block} = [draw, rectangle, minimum height=3em, minimum width=6em, align=center, node distance=2.7cm]
\tikzstyle{input} = [coordinate, node distance=1.7cm]
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position 1 with {\arrow[semithick]{open triangle 60}}},
double distance=1.4pt, shorten >= 5.4pt,
preaction = {decorate},
postaction = {draw,semithick,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{lineArrow} = [semithick, decoration={markings,mark=at position 1 with {\arrow{triangle 60}}},
preaction = {decorate},]
\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
		\node[shape=circle,draw,inner sep=2pt] (char) {#1};}}

\begin{scope}

	% Robot
	%% ground
	\draw[gray, fill=gray, path fading=south] (1, 0) rectangle +(7,0.7);
	%% back legs
	\draw[rounded corners=0.5mm, black, fill=lightgray, rotate around={-135:(3.78, 1.19)}] (3.735, 1.14) rectangle +(0.7,0.1);
	\draw[rounded corners=0.5mm, black, fill=lightgray, rotate around={-45:(5.22, 1.19)}] (5.175, 1.14) rectangle +(0.7,0.1);
	\draw[rounded corners=0.5mm, black, fill=lightgray, rotate around={-45:(3, 1.9)}] (3, 1.9) rectangle +(1.1,0.1);
	\draw[rounded corners=0.5mm, black, fill=lightgray, rotate around={45:(6, 1.9)}] (6, 1.9) rectangle +(-1.1,0.1);
	%% body
	\draw[black, fill=lightgray] (3, 1.5) rectangle +(3,1);
	%% front legs
	\draw[rounded corners=0.5mm, black, fill=lightgray, rotate around={-45:(3.3, 1.9)}] (3.3, 1.9) rectangle +(1.1,0.1);
	\draw[rounded corners=0.5mm, black, fill=lightgray, rotate around={45:(5.7, 1.9)}] (5.7, 1.9) rectangle +(-1.1,0.1);
	\draw[rounded corners=0.5mm, black, fill=lightgray, rotate around={-135:(4.08, 1.19)}] (4.035, 1.14) rectangle +(0.7,0.1);
	\draw[rounded corners=0.5mm, black, fill=lightgray, rotate around={-45:(4.92, 1.19)}] (4.875, 1.14) rectangle +(0.7,0.1);
	
	\draw [rectangle, color=black!70, rounded corners] (0, 0) rectangle +(9, 3);
	\node[text width=5cm, align=center] at (4.5, 2.2) {\textit{A.} HyQ Robot};
	
	% Motion Generation
	\node [input] (in1) at (0, 5) {};
	\draw node [block, right of=in1, node distance=1.5cm] (nn) {\textit{C.} Neural\\Network};
	\draw node [block, right of=nn, node distance=5cm] (compl) {\textit{B.} Active\\ Compliance};
	\node[text width=2cm, align=center] at (3.5, 5.3) {$q_{\mathrm{d}}$, $\dot{q}_{\mathrm{d}}$};
	\draw[vecArrow] (compl) to (9.71, 5);
	\node[text width=1cm, align=left] at (8.5, 5.3) {$\tau_f$};
	\draw[vecArrow] (6, 2) -| (compl.south);
	\draw [rectangle, color=black!70, rounded corners] (0, 3.5) rectangle +(9, 3);
	\node[text width=1cm, align=left] at (7.2, 3.8) {$q$, $\dot{q}$};
	\node[text width=5cm, align=center, color=black!70] at (7.5, 6.2) {Motion Control};
	
	% Stability
	\node [input] (in2) at (0, 9.2) {};
	\node [input] (in3) at (0, 8.6) {};
	\node [input] (in4) at (0, 8) {};
	\draw node [block, right of=in3, node distance=6.5cm] (tc) {\textit{D.} Trunk\\Controller};
	\draw[black] (1, 7.25) rectangle +(4,3);
	\node[text width=3.5cm, align=left] at (3, 10)  {\textit{E.} Stance Estimator};
	\draw[thick](4.5, 8.6) circle  (0.3cm);
	\node[text width=0.3cm, align=center] (mix) at (4.475, 8.6) {\large or};
	\draw node [block, right of=in4, node distance=2.3cm] (rse) {RSE};
	\draw node [block, right of=in2, node distance=2.3cm] (pse) {PSE};
	\draw [vecArrow] ($(pse.east) + (0, 0.2)$) -| (4.5, 8.9);
	\draw [vecArrow] ($(rse.east) - (0, 0.2)$) -| (4.5, 8.3);
	\draw [vecArrow] (4.8, 8.6) to (tc);
	\draw[vecArrow] (tc) -| (10, 5.29);
	\draw[vecArrow] (nn.east) -| ($(rse.south) + (0.6, 0)$);
	\draw[vecArrow] (nn) to (compl);
	\node[text width=1cm, align=left] at (8.5, 8.9) {$\tau_s$};
	\draw [rectangle, color=black!70, rounded corners] (0, 7) rectangle +(9, 3.5);
	\node[text width=5cm, align=center, color=black!70] at (7.5, 10.2) {Posture Control};
	
	% Connections
	\draw[thick](10, 5) circle  (0.3cm);
	\node[text width=0.3cm, align=center] (mixmain) at (9.89, 5) {\huge $+$};
	\draw[vecArrow] (10, 4.71) |- (9, 1.5);
	\draw[vecArrow] (0, 2) -| ($(nn.west) - (1, 0)$) -- (nn);
	\node[text width=5cm, align=left] at (2.1, 3.25) {GRF};
	%\draw[vecArrow] (0, 1.5) -| ($(stance.west) - (2.5, 0)$) -- (stance);
	%\draw[vecArrow] (0, 1) -| ($(tc.west) - (7, 0)$) -- (tc);
	
\end{scope}

\end{tikzpicture}
\end{document}

==> nn.tex <==


\documentclass[tikz, 10pt, border=2pt]{standalone}
\usepackage{textcomp}
\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{arrows, backgrounds, fadings, decorations.markings, calc}

\begin{document}
	\definecolor{blue538}{RGB}{48, 162, 218}
	\definecolor{orange538}{RGB}{252, 79, 48}
	\definecolor{yellow538}{RGB}{229, 174, 56}
	\definecolor{green538}{RGB}{109, 144, 79}
	\definecolor{gray538}{RGB}{139, 139, 139}
	\definecolor{violet538}{RGB}{70, 39, 89}
	
	\begin{tikzpicture}[arc/.style={draw,thick,->}]
	
	\clip (1, 7) rectangle (15, 11);
	
	\tikzstyle{block} = [draw, rectangle, minimum height=3em, minimum width=6em, align=center, node distance=2.7cm]
	\tikzstyle{input} = [coordinate, node distance=1.7cm]
	\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position 1 with {\arrow[semithick]{open triangle 60}}},
	double distance=1.4pt, shorten >= 5.4pt,
	preaction = {decorate},
	postaction = {draw,semithick,line width=1.4pt, white,shorten >= 4.5pt}]
	\tikzstyle{vecArrowOrange} = [thick,orange538, decoration={markings,mark=at position 1 with {\arrow[semithick, orange538]{open triangle 60}}},
	double distance=1.4pt, shorten >= 5.4pt,
	preaction = {decorate},
	postaction = {draw,semithick,line width=1.4pt, white,shorten >= 4.5pt}]
	\tikzstyle{vecArrowGreen} = [thick,green538, decoration={markings,mark=at position 1 with {\arrow[semithick, green538]{open triangle 60}}},
	double distance=1.4pt, shorten >= 5.4pt,
	preaction = {decorate},
	postaction = {draw,semithick,line width=1.4pt, white,shorten >= 4.5pt}]
	\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]
	
	
	\newcommand\timebuffer{
		\begin{tikzpicture}
		\draw [rectangle, align=center] (0, 0) rectangle +(3, 0.5);
		\draw (0.5,0) -- (0.5,0.5);
		\draw (1,0) -- (1,0.5);
		\draw (2.5,0) -- (2.5,0.5);
		\node[text width=0.5cm, align=center] at (0.25, 0.25) {1};
		\node[text width=0.5cm, align=center] at (0.75, 0.25) {2};
		\node[text width=1cm, align=center] at (1.75, 0.25) {...};
		\node[text width=0.5cm, align=center] at (2.75, 0.25) {\small $M$};
		\node[text width=2cm, align=center] at (1.5, -0.3) {Time Buffer};
		\node[text width=2cm, align=center] at (1.5, 1.1) {};
		\end{tikzpicture}
	}
	
	\newcommand\elm{
		\begin{tikzpicture}
		\draw [rectangle, align=center] (0, 0) rectangle +(0.5, 2.5);
		\draw (0.25, 0.25) circle  (0.2cm);
		\node[text width=0.3cm, align=center] at (0.25, 0.22) {$\sim$};
		\draw (0.25, 2.25) circle  (0.2cm);
		\node[text width=0.3cm, align=center] at (0.25, 2.22) {$\sim$};
		\draw (0.25, 1.75) circle  (0.2cm);
		\node[text width=0.3cm, align=center] at (0.25, 1.72) {$\sim$};
		\node[text width=0.5cm, align=center] at (0.75, 2.25) {1};
		\node[text width=0.5cm, align=center] at (0.75, 1.75) {2};
		\node[text width=0.5cm, align=center] at (0.25, 1) {...};
		\node[text width=0.5cm, align=center] at (0.75, 0.25) {\small $N$};
		\node[text width=5cm, align=center] at (0.25, -0.8) {ELM};
		\node[text width=2cm, align=center] at (0, -2.7) {};
		\end{tikzpicture}
	}
	
	\newcommand\nn{
		\begin{tikzpicture}
		\draw (0, 0) circle  (0.15cm);
		\node[text width=0.3cm, align=center] at (-0.012, 0.0) {\large $\times$};
		\draw[->] (0.15, 0) -- (0.5, 0);
		\draw (0, 0.35) circle  (0.15cm);
		\node[text width=0.3cm, align=center] at (-0.012, 0.35) {\large $\times$};
		\draw[->] (0.15, 0.35) -- (0.5, 00.35);
		\draw (0, 0.7) circle  (0.15cm);
		\node[text width=0.3cm, align=center] at (-0.012, 0.7) {\large $\times$};
		\draw[->] (0.15, 0.7) -- (0.5, 0.7);
		\draw (0, 1.05) circle  (0.15cm);
		\node[text width=0.3cm, align=center] at (-0.012, 1.05) {\large $\times$};
		\draw[->] (0.15, 1.05) -- (0.5, 1.05);
		\draw (0, 1.4) circle  (0.15cm);
		\node[text width=0.3cm, align=center] at (-0.012, 1.4) {\large $\times$};
		\draw[->] (0.15, 1.4) -- (0.5, 1.4);
		\draw (0, 1.75) circle  (0.15cm);
		\node[text width=0.3cm, align=center] at (-0.012, 1.75) {\large $\times$};
		\draw[->] (0.15, 1.75) -- (0.5, 1.75);
		\draw (0, 2.1) circle  (0.15cm);
		\node[text width=0.3cm, align=center] at (-0.012, 2.1) {\large $\times$};
		\draw[->] (0.15, 2.1) -- (0.5, 2.1);
		\draw (0, 2.45) circle  (0.15cm);
		\node[text width=0.3cm, align=center] at (-0.012, 2.45) {\large $\times$};
		\draw[->] (0.15, 2.45) -- (0.5, 2.45);
		\node[text width=4cm, align=center] at (0, -0.8) {Linear\\Readout Layer};
		\node[text width=1cm, align=center] at (0, -2.85) {};
		\end{tikzpicture}
	}
	
	% NN
	\draw node [input] (in5) at (0, 8) {};
	\draw node [block, right of=in5, node distance=3cm] (scaler) {MinMax Scaler\\$[-1.5; 1.5]$};
	\draw node [right of=scaler, node distance=4cm] (buff) {\timebuffer};
	\draw node [right of=buff, node distance=4cm] (elm) {\elm};
	\draw node [right of=elm, node distance=2.5cm] (nn) {\nn};
	
	\draw[vecArrow] (in5) -- (scaler);
	\draw[vecArrow] (scaler) -- ($(buff.west)+(6.5pt,0)$);
	
	
	\foreach [count=\i] \buffx in {-1.25, -0.75,  1.25}{
		\foreach [count=\j] \elmy in {2.4, 1.9, 1.4, 0.4}{	
			\draw[color=gray!60] ($(buff.north)+(\buffx, -0.825)$) -- ($(elm.west)+(2.5, \elmy)$);
		}
	}
	
	\foreach [count=\i] \elmy in {2.4, 1.9, 1.4, 0.4}{
		\foreach [count=\j] \nny in {0.13, 0.48, 0.83, 1.18, 1.53, 1.88, 2.23, 2.58}{	
			\draw[color=blue538!60] ($(elm.east)+(-2.49, \elmy)$) -- ($(nn.west)+(2.08, \nny)$);
		}
	}
	
	%\draw [rectangle, color=black!70, rounded corners] (1, 7) rectangle (15, 11);
	
	
	\end{tikzpicture}
\end{document}


==> pattern.tex <==
% Coloring diagrams - linear relaxation
% Author: Henri Menke
\documentclass[tikz, border=2pt]{standalone}
\usetikzlibrary{fadings, shapes, patterns}
\begin{document}

\definecolor{blue538}{RGB}{48, 162, 218}
\definecolor{orange538}{RGB}{252, 79, 48}
\definecolor{yellow538}{RGB}{229, 174, 56}
\definecolor{green538}{RGB}{109, 144, 79}
\definecolor{gray538}{RGB}{139, 139, 139}
\definecolor{grey}{RGB}{50, 50, 50}
\definecolor{violet538}{RGB}{70, 39, 89}

\begin{tikzpicture}
	
\begin{scope}

% Draw axis and legend
\draw[->] (-0.005,0) -- (6,0) node[below] {};
\draw[-] (0,-0.005) -- (0,2.4) node[above] {};
\def\ynames{{"Right-hind", "Left-hind", "Left-front", "Right-front"}}
\def\ycoord{{0.2, 0.8, 1.4, 2.0}}
\foreach \i in {0, 1,..., 3} {
\node[text width=2cm, align=right] at (-1.3, \ycoord[\i]) {\pgfmathparse{\ynames[\i]}\pgfmathresult};
}
\node[text width=4cm, align=center] at (6, -0.3) {t};

% Patterns
\draw [rectangle, fill=black!40] (0, 0.) rectangle +(1.2, 0.55);
\draw [rectangle, fill=black!60] (0, 1.2) rectangle +(1.2, 0.55);
\draw [rectangle, fill=black!80] (0.8, 0.6) rectangle +(2.4, 0.55);
\draw [rectangle, fill=black!20] (0.8, 1.8) rectangle +(2.4, 0.55);
\draw [rectangle, fill=black!40] (2.8, 0) rectangle +(2.4, 0.55);
\draw [rectangle, fill=black!60] (2.8, 1.2) rectangle +(2.4, 0.55);
\draw [rectangle, fill=black!80] (4.8, 0.6) rectangle +(1.2, 0.55);
\draw [rectangle, fill=black!20] (4.8, 1.8) rectangle +(1.2, 0.55);

\end{scope}

\end{tikzpicture}
\end{document}
